Lepton Mixing from a Lattice Flavon Model: A Two-Branch Octant-delta Prediction

We extend the single-flavon $B$-lattice Froggatt-Nielsen (FN) framework, previously applied to quark masses and CKM mixing, to the lepton sector. The same $B$-lattice power structure ($\epsilon\equiv 1/B\simeq 0.19$) generates charged-lepton mass hierarchies and a normal-ordered neutrino spectrum; large neutrino mixing angles require an additional mu-tau reflection symmetry of the neutrino mass matrix, which fixes the atmospheric angle to $45^\circ$ and the neutrino-sector Dirac phase to $\delta_\nu=270^\circ$ exactly while leaving the reactor angle, generated at $\mathcal{O}(\epsilon)$, free. The Pontecorvo-Maki-Nakagawa-Sakata (PMNS) matrix factorizes as $U_{\rm PMNS}=U_e^\dagger U_\nu$, with near-tribimaximal $U_\nu$ corrected by small charged-lepton rotations whose $12$ and $23$ phases are aligned. A single interference relation expresses the observed Dirac phase $\delta$ as the maximal neutrino phase shifted by a calculable charged-lepton correction, and correlates the sign of that shift with the atmospheric octant; this produces a two-branch prediction in the $(\theta_{23},\delta)$ plane: a lower-octant branch with $\theta_{23}\approx 44^\circ$, $\delta\approx 260^\circ$, and an upper-octant branch with $\theta_{23}\approx 46^\circ$, $\delta\approx 275^\circ$. The lower octant contains the strict single-source point of the flavon phase. Both branches place $\delta$ within about $15^\circ$ of $270^\circ$, i.e., near-maximal leptonic CP violation, favored by T2K; a Dirac phase in the first or second quadrant, or more than about $40^\circ$ from maximal, would exclude the framework. The Jarlskog invariant $J_{\rm CP}\simeq -0.033$ is nearly branch-independent; only precision measurements of the atmospheric octant and Dirac phase at DUNE, Hyper-Kamiokande, IceCube, and JUNO can distinguish the two branches.

==> (inline-0) <==
\begin{tikzpicture}
\begin{scope}
\begin{scope}
\clip (0,0) rectangle (6,5);
\fill[scanblue!10] (0.710,0) rectangle (5.294,5);
\fill[scanblue!16] (0.960,0) rectangle (5.016,5);
\fill[scanblue!26] (1.402,0) rectangle (2.227,5);
\fill[scanblue!26] (3.960,0) rectangle (4.685,5);
\foreach \p in {(1.077,2.061), (2.094,1.459), (1.807,2.157), (2.053,1.775), (1.866,2.092), (1.598,2.117), (2.476,1.901), (2.211,2.211), (1.554,2.212), (2.438,1.963), (2.151,1.657), (1.800,1.571), (2.072,1.893), (2.052,1.807), (2.415,1.809), (1.697,1.452), (1.264,1.951), (2.092,1.772), (1.676,1.780), (2.427,1.695), (1.681,2.422), (2.091,1.690), (1.797,1.930), (1.486,1.733), (2.497,1.724), (1.524,2.178), (2.344,1.756), (1.902,2.072), (1.605,1.785), (2.488,1.727), (0.958,1.907), (1.960,1.567), (2.360,1.764), (1.627,2.005), (1.968,1.716), (2.278,2.155), (1.440,1.957), (2.347,2.188), (2.237,1.665), (1.831,1.720), (1.781,1.512), (1.912,2.066), (1.636,2.093), (2.073,1.986), (1.821,1.855), (1.638,1.959), (1.574,1.959), (1.735,1.471), (2.201,1.746), (2.075,1.881), (2.156,1.955), (1.488,1.764), (1.604,1.655), (1.576,2.260), (1.168,1.944), (2.229,2.335), (1.474,1.589), (1.721,1.820), (2.000,1.774), (2.129,1.922), (1.806,1.418), (1.609,2.190), (2.042,1.840), (2.498,1.962), (1.669,1.737), (1.831,1.774), (2.303,1.643), (1.477,1.911), (1.275,1.583), (1.645,1.788), (1.967,2.012), (1.379,2.151), (2.019,1.890), (1.796,1.850), (1.152,1.798), (1.708,1.845), (1.983,1.584), (1.086,1.989), (1.534,1.857), (2.046,1.697), (1.209,1.668), (2.169,1.976), (1.816,1.538), (1.789,1.596), (2.106,1.776), (1.624,2.229), (1.908,1.481), (1.834,2.025), (1.677,2.252), (1.260,1.768), (1.758,2.060), (1.097,1.824), (2.278,2.004), (2.468,2.585), (1.667,2.074), (1.736,2.161), (2.265,1.767), (2.265,1.766), (1.615,1.716), (1.667,1.786), (2.274,2.230), (1.356,1.498), (1.569,1.930), (1.540,1.829), (1.308,2.082), (1.656,2.239), (2.472,2.134), (1.775,1.818), (2.026,2.166), (1.834,1.454), (1.521,2.293), (1.767,1.379), (1.416,1.504), (1.723,1.346), (1.524,1.834), (1.345,1.801), (1.579,1.715), (1.433,2.025), (1.799,1.756), (2.044,1.689), (2.011,1.810), (1.905,1.546), (2.439,2.134), (1.339,1.627), (1.172,1.976), (2.077,2.052), (1.604,1.943), (1.729,1.592), (1.704,2.061), (1.743,1.665), (2.230,1.835), (2.378,2.330), (1.711,1.612), (2.412,2.087), (1.984,1.833), (1.460,1.602), (2.428,2.414), (1.827,1.975), (1.227,1.753), (2.443,2.234), (1.270,2.181), (1.822,2.091), (2.155,1.665), (1.446,1.563), (2.406,1.646), (1.812,2.127), (1.430,2.125), (1.927,2.097), (1.981,2.179), (1.905,1.953), (2.426,1.962), (2.210,1.707), (2.341,2.139), (1.217,1.826), (1.705,1.961), (2.165,1.936), (1.082,2.022), (1.094,1.946), (1.768,1.671), (2.358,2.051), (1.917,1.918), (2.121,1.837), (1.790,1.617), (1.847,1.626), (1.847,1.755), (1.987,1.868), (2.389,2.039), (1.952,1.969), (2.412,1.741), (1.938,1.765), (1.836,1.419), (1.610,1.544), (1.922,1.877), (1.558,1.852), (1.951,1.994), (1.811,1.807), (1.840,1.782), (2.207,1.495), (1.118,1.704), (1.265,1.863), (2.217,1.764), (2.104,1.756), (1.797,1.793), (1.912,2.168), (1.927,1.610), (2.057,2.200), (1.913,1.563), (1.941,2.345), (1.924,1.940), (2.308,1.623), (1.389,1.800), (1.956,1.631), (2.228,1.664), (1.829,2.106), (1.630,2.364), (2.075,1.796), (1.327,1.906), (2.439,1.990), (1.087,2.085), (1.938,1.914), (2.340,1.772), (1.246,1.872), (2.471,1.682), (1.277,1.695), (2.083,2.087), (2.432,1.939), (2.409,1.775), (2.450,2.149), (1.446,1.621), (2.089,1.535), (1.788,2.063), (2.329,1.674), (2.392,2.029), (1.991,2.199), (1.931,2.033), (1.368,1.754), (1.377,1.871), (2.090,1.498), (1.786,1.415), (1.739,1.841), (1.530,1.750), (1.258,2.037), (1.840,1.999), (1.926,1.860), (1.770,1.709), (1.638,2.107), (1.672,1.523), (1.969,2.284), (2.298,1.823), (2.248,2.086), (1.156,2.187), (1.474,1.677), (1.690,1.456), (1.708,1.955), (1.513,1.623), (2.456,2.306), (1.669,1.674), (2.244,1.965), (1.143,2.209), (1.315,1.687), (2.151,1.834), (2.011,1.700), (1.572,1.631), (1.943,2.089), (1.378,1.724), (2.426,1.794), (1.717,1.905), (2.146,1.615), (1.944,1.970), (1.286,2.002), (1.941,1.687), (1.443,1.690), (2.053,1.459), (1.575,1.939), (2.341,1.398), (2.328,2.325), (1.809,1.687), (2.141,2.048), (1.899,1.907), (2.314,1.600), (2.305,1.953), (1.375,1.971), (1.080,1.786), (2.300,1.460), (2.426,1.895), (1.782,1.616), (1.349,2.262), (1.671,1.947), (2.175,2.088), (2.148,1.686), (2.075,1.970), (1.168,1.681), (1.334,1.599), (2.211,1.829), (1.750,2.060), (2.201,1.717), (1.866,1.659), (2.218,2.407), (1.132,1.848), (2.297,1.815), (1.009,1.854), (1.926,1.771), (1.697,1.672), (1.777,2.097), (2.481,2.052), (2.208,1.832), (2.139,1.606), (1.728,2.244), (1.691,2.090), (1.837,2.153), (1.163,1.414), (1.833,2.101), (2.178,1.628), (1.373,1.676), (1.933,1.652), (1.397,1.545), (2.483,1.893), (1.357,1.630), (2.019,1.904), (1.857,2.075), (1.990,1.642), (2.183,1.672), (1.981,1.537), (1.712,1.474), (1.837,1.454), (1.348,1.963), (2.475,2.358), (2.094,1.931), (1.092,2.012), (1.562,1.632), (1.848,2.042), (2.486,1.867), (1.827,1.695), (1.187,2.233), (1.236,1.673), (1.213,1.900), (1.810,2.056), (2.044,1.934), (2.349,2.128), (1.664,2.058), (1.013,1.633), (1.309,1.623), (1.251,2.118), (2.071,2.010), (2.295,1.658), (1.739,2.086), (1.824,1.564), (1.561,1.967), (1.628,1.741), (1.914,1.653), (1.861,2.249), (2.421,1.644), (2.135,2.203), (1.872,2.155), (1.857,1.860), (1.729,1.690), (1.658,2.144), (2.086,1.825), (1.223,1.520), (2.118,1.750), (2.391,2.184), (1.112,2.125), (1.130,1.762), (1.957,1.678), (1.616,2.229), (1.205,1.968), (1.006,1.854), (1.875,2.233), (2.077,2.004), (1.762,2.678), (2.418,1.585), (2.323,1.541), (1.346,1.553), (2.483,2.099), (2.183,1.707), (2.180,1.819), (1.379,2.425), (2.294,2.046), (1.954,1.533), (2.117,1.775), (1.438,1.572), (2.324,1.769), (1.187,1.909), (1.713,1.573), (1.687,2.068), (1.901,2.093), (2.402,2.282), (1.479,1.580), (1.725,2.018), (2.438,2.352), (1.313,2.164), (1.864,2.110), (2.199,1.704), (2.050,1.486), (1.510,2.194), (2.140,2.306), (1.603,2.132), (2.034,1.771), (2.270,1.736), (1.940,1.689), (1.783,2.005), (1.450,1.965), (2.134,2.138), (1.714,2.051), (1.991,2.002), (1.834,1.814), (2.450,1.797), (2.400,1.517), (1.044,1.683), (1.508,1.930), (1.106,2.209), (1.827,1.701), (2.225,2.321), (1.535,1.634), (2.182,1.790), (1.536,1.640), (2.154,2.054), (1.735,1.621), (0.941,1.790), (2.379,1.742), (1.191,1.632), (2.320,1.663), (1.724,1.827), (1.914,2.017), (1.396,1.908), (1.660,1.962), (1.584,1.690), (1.156,2.066), (1.358,1.652), (1.825,1.993), (1.644,1.739), (1.510,1.702), (1.849,1.919), (1.360,1.862), (1.940,2.232), (1.158,2.037), (2.453,1.976), (2.162,2.208), (1.862,2.011), (2.039,2.180), (1.861,1.878), (1.979,1.698), (2.402,1.869), (1.605,1.650), (1.030,2.250), (2.366,2.402), (1.237,2.164), (1.700,1.830), (1.582,1.759), (1.116,1.733), (2.134,2.138), (0.923,2.094), (1.127,1.832), (2.266,1.632), (2.146,1.613), (2.040,1.875), (2.122,1.994), (2.136,1.864), (1.620,2.030), (1.888,1.749), (2.004,1.696), (1.957,1.562), (2.333,2.020), (2.336,2.137), (1.290,1.550), (1.366,1.845), (2.120,1.601), (1.183,1.916), (2.217,1.697), (2.305,1.692), (1.994,1.709), (1.673,2.015), (2.376,1.783), (1.832,1.650), (1.424,1.856), (1.613,1.628), (2.490,1.788), (2.313,1.864), (0.967,1.890), (2.134,1.940), (1.408,2.086), (2.155,1.609), (2.067,1.689), (2.127,1.609), (2.100,2.282), (1.842,1.835), (1.571,2.049), (1.917,2.061), (1.413,1.883), (1.934,1.843), (2.120,2.178), (1.779,1.887), (1.958,2.190), (1.395,1.827), (1.030,2.017), (2.439,1.849), (2.048,1.747), (2.227,1.803), (1.887,1.768), (1.973,1.609), (1.410,1.738), (1.790,1.870), (2.487,1.851), (1.470,2.013), (1.644,2.035), (1.197,2.180), (1.609,1.683), (1.550,1.461), (1.840,2.046), (2.146,1.521), (2.250,1.876), (1.917,1.715), (1.781,1.677), (1.906,1.536), (1.386,2.059), (1.771,1.960), (2.082,1.815), (1.477,2.077), (2.192,1.704), (1.062,2.049), (1.834,1.820), (2.196,1.938), (1.485,2.072), (2.167,2.232), (2.183,2.129), (2.130,2.037), (1.893,1.590), (2.359,1.840), (1.990,1.806), (2.337,2.231), (1.200,1.700), (2.207,2.044), (2.489,2.030), (2.389,2.048), (1.792,1.534), (1.762,2.089), (1.527,1.965), (1.296,1.860), (1.850,1.734), (0.985,1.933), (2.170,1.737), (1.664,2.043), (2.275,1.651), (2.247,1.756), (1.539,1.738), (1.650,1.491), (1.610,1.642), (1.904,1.534), (1.915,1.824), (1.541,1.853), (1.880,2.076), (1.480,1.777), (1.252,1.800), (1.664,1.668), (1.223,1.749), (1.541,1.718), (1.790,1.814), (2.284,2.225), (2.440,2.067), (1.248,1.681), (1.961,1.358), (1.405,2.141), (2.332,2.120), (1.580,1.867), (2.433,1.682), (2.392,1.539), (2.065,1.475), (1.068,2.039), (1.915,2.176), (2.178,2.349), (1.505,2.087), (1.742,1.896), (2.307,1.551), (2.219,1.970), (1.250,2.106), (1.990,1.851), (2.003,1.406), (1.774,2.022), (1.963,1.795), (2.126,1.397), (1.707,1.698), (2.135,1.726), (1.765,1.586), (1.336,1.703), (1.702,1.981), (1.991,1.718), (1.014,1.944), (1.728,1.852), (1.452,1.916), (2.171,1.722), (2.243,1.695), (1.649,1.878), (1.783,1.879), (2.309,1.534), (1.722,1.992), (1.710,1.916), (2.018,1.664), (1.768,1.846), (2.086,1.951), (2.383,1.877), (2.349,1.889), (1.356,1.733), (2.230,1.801), (1.125,1.745), (1.634,1.627), (1.927,1.476), (2.230,1.860), (2.246,1.931), (2.246,1.965), (1.815,1.608), (1.750,1.647), (2.003,1.828), (1.550,1.756), (1.975,1.722), (2.389,2.085), (2.192,1.795), (2.376,2.015), (1.778,1.720), (2.255,2.070), (2.171,2.182), (1.766,2.104), (2.033,1.672), (2.453,2.088), (1.940,1.726), (1.872,1.720), (1.525,1.618), (1.955,1.953), (2.333,1.620), (1.183,2.048), (1.720,1.889), (0.886,2.068), (1.802,1.920), (1.971,1.738), (1.145,1.914), (2.273,1.843), (2.409,1.975), (1.586,1.895), (1.034,2.134), (2.030,1.651), (2.407,1.408), (1.780,1.457), (2.113,2.041), (2.237,1.640), (1.339,1.924), (1.369,2.028), (1.927,1.700), (2.006,1.659), (1.996,1.654), (2.385,1.613), (2.407,2.069), (1.502,1.690), (1.635,2.126), (1.606,2.216), (1.422,2.238), (1.154,1.856), (2.320,1.582), (1.699,2.012), (1.524,1.682), (1.836,1.949), (2.488,2.123), (2.136,1.458), (2.251,1.444), (2.387,1.776), (2.429,2.316), (2.062,2.076), (2.147,1.939), (2.126,1.977), (2.480,2.250), (2.010,1.429), (1.945,1.966), (1.100,2.218), (2.267,2.016), (2.042,1.964), (1.049,1.651), (1.835,1.920), (1.735,1.950), (1.688,1.795), (1.600,1.688), (1.905,2.111), (1.834,1.592), (1.490,2.120), (1.566,2.162), (2.089,1.737), (1.914,1.819), (2.115,1.487), (1.750,1.756), (1.770,1.877), (2.371,2.236), (1.895,1.938), (1.604,2.068), (2.006,2.211), (1.357,1.907), (1.940,2.253), (1.656,2.056), (1.625,2.120), (1.517,2.010), (1.976,1.426), (1.975,1.921), (1.657,1.839), (1.481,1.612), (2.111,1.815), (2.492,2.411), (1.574,1.796), (2.008,1.933), (1.793,2.105), (1.666,1.919), (1.935,2.074), (1.482,2.257), (1.994,1.959), (2.127,2.210), (1.332,1.679), (2.087,1.617), (1.691,1.685), (2.468,1.599), (1.733,1.902), (1.916,2.421), (1.355,1.538), (1.248,1.874), (1.682,1.709), (1.641,2.161), (1.324,2.290), (2.053,1.861), (1.066,1.950), (1.568,2.041), (1.530,2.111), (2.117,2.149), (2.381,2.070), (2.119,1.818), (1.839,2.114), (1.829,1.526), (2.105,1.712), (1.790,1.709), (2.092,1.849), (2.225,2.069), (1.486,2.017), (2.172,1.530), (2.110,1.790), (1.583,1.750), (2.279,1.980), (2.278,1.756), (2.436,2.304), (2.472,1.739), (1.708,1.733), (1.845,1.958), (1.407,1.879), (1.142,2.125), (2.018,2.146), (1.439,1.785), (1.970,1.727), (2.109,2.091), (2.475,1.846), (2.207,1.789), (1.903,1.511), (1.495,1.983), (1.935,1.711), (1.989,1.994), (1.420,2.199), (1.899,1.917), (1.821,2.320), (1.886,1.720), (1.395,1.581), (1.487,1.958), (1.393,1.879), (1.464,1.814), (1.334,2.199), (0.867,2.130), (2.118,1.645), (1.611,1.493), (2.397,1.651), (1.386,1.980), (1.284,2.095), (2.295,1.974), (1.624,1.694), (1.565,1.558), (1.511,1.864), (2.004,2.014), (1.987,1.595), (1.190,1.909), (1.771,1.708), (1.896,2.244), (2.481,2.389), (1.527,2.184), (1.689,1.768), (1.233,1.820), (1.242,1.901), (2.112,2.015), (1.302,1.788), (2.164,2.065), (1.504,1.589), (1.361,1.654), (1.436,1.881), (2.402,1.580), (1.362,1.951), (1.658,1.852), (1.506,1.797), (1.501,1.877), (1.340,2.141), (2.192,2.125), (1.259,1.591), (1.630,1.526), (2.094,2.039), (1.915,1.764), (1.870,1.934), (1.551,2.039), (1.760,1.668), (1.855,1.960), (1.590,1.771), (2.314,1.920), (1.655,2.199), (1.560,1.688), (2.465,1.491), (2.500,1.905), (2.173,1.730), (1.832,2.382), (2.434,1.460), (2.121,1.712), (1.332,1.986), (1.747,1.627), (2.028,1.951), (2.370,1.790), (2.210,2.216), (1.414,1.714), (2.175,1.738), (2.002,1.818), (1.958,1.624), (2.173,2.068), (1.790,2.161), (2.217,1.543), (1.957,1.407), (1.651,1.634), (2.036,1.678), (1.931,1.761), (1.110,1.948), (2.078,1.792), (2.040,1.970), (2.080,1.808), (1.977,1.817), (1.781,1.684), (1.148,1.806), (2.215,1.795), (2.166,2.184), (1.677,1.986), (1.143,1.931), (1.630,1.933), (2.035,1.764), (2.069,1.710), (1.927,2.133), (2.023,1.849), (2.211,1.826), (2.018,2.033), (2.140,2.037), (2.477,1.574), (1.810,2.013), (2.055,2.127), (1.817,2.103), (2.130,2.037), (1.042,1.948), (1.943,1.435), (1.852,2.192), (1.490,1.611), (2.217,1.833), (2.121,2.065), (1.512,1.592), (1.505,1.870), (2.041,2.211), (1.820,1.681), (2.468,2.251), (1.295,1.615), (2.488,1.899), (1.596,2.047), (2.342,2.061), (1.970,2.054), (1.985,1.777), (1.874,1.547), (1.012,1.852), (1.717,1.614), (2.171,2.408), (2.189,2.294), (1.697,1.680), (1.966,1.773), (2.305,1.945), (2.349,1.770), (2.445,1.568), (1.791,2.015), (2.138,1.858), (1.766,1.993), (1.810,1.838), (1.658,2.108), (1.312,2.088), (2.272,1.810), (1.855,2.086), (1.630,1.992), (2.065,1.788), (1.784,2.026), (1.372,1.437), (1.704,1.670), (2.417,1.922), (1.819,2.114), (1.827,1.547), (1.021,1.970), (1.188,2.122), (2.181,2.088), (1.827,1.672), (1.908,1.614), (1.232,2.036), (1.959,1.786), (1.818,1.868), (1.927,1.968), (1.366,1.912), (1.520,2.086), (2.279,2.162), (1.795,1.789), (1.841,2.045), (2.287,2.347), (2.288,1.738), (1.813,2.047), (1.584,1.656), (1.980,1.756), (2.382,2.320), (1.322,1.952), (1.271,2.008), (1.228,2.136), (2.131,1.793), (2.228,1.774), (2.362,2.229), (1.839,1.672), (1.384,1.782), (1.509,1.663), (2.138,1.729), (1.582,1.767), (2.100,2.107), (2.153,2.394), (2.357,2.578), (1.748,2.173), (1.464,1.962), (1.674,2.079), (1.468,1.722), (1.149,1.756), (1.277,1.995), (1.595,1.960), (2.280,2.232), (1.665,1.946), (1.879,1.672), (1.991,1.569), (1.615,2.024), (1.875,1.828), (1.192,1.793), (1.786,1.767), (1.471,2.175), (1.762,1.780), (1.773,1.883), (2.318,1.881), (1.817,2.242), (2.401,1.712), (1.472,1.949), (1.445,2.003), (2.342,2.209), (2.237,1.926), (1.565,1.584), (2.128,1.912), (2.024,1.924), (2.322,1.632), (1.780,1.590), (1.590,1.668), (2.253,1.756), (1.531,1.807), (2.412,1.914), (1.280,1.613), (1.787,1.888), (1.708,1.689), (1.264,2.104), (2.236,2.152), (1.986,2.357), (2.403,1.942), (1.283,1.794), (1.893,1.708), (2.023,1.633), (1.704,1.870), (1.898,1.579), (2.075,1.654), (1.695,1.642), (2.249,1.964), (2.015,1.959), (1.368,1.800), (2.062,1.836), (1.613,2.147), (2.090,1.989), (1.991,2.251), (2.140,1.563), (1.817,1.674), (2.142,1.867), (1.875,1.684), (1.773,2.356), (2.262,2.070), (1.665,1.723), (2.371,2.108), (1.628,2.106), (1.709,1.823), (1.368,1.936), (1.628,1.885), (1.889,1.648), (2.225,1.777), (1.994,1.703), (2.080,1.756), (2.201,1.629), (1.362,1.622), (1.873,2.248), (2.426,2.042), (2.061,2.288), (2.148,1.848), (2.419,1.855), (1.430,1.996), (1.854,1.673), (2.085,1.858), (2.188,1.873), (2.021,1.759), (2.083,2.098), (1.970,2.157), (1.899,1.679), (2.308,1.935), (1.603,1.801), (2.099,1.836), (1.902,1.423), (2.364,1.850), (2.302,1.946), (1.724,1.554), (2.128,1.391), (1.612,1.716), (1.575,1.882), (1.575,1.981), (1.310,1.711), (1.064,1.958), (1.917,2.190), (2.078,1.853), (2.119,1.878), (2.131,2.139), (1.514,2.117), (2.209,1.824), (1.861,2.160), (2.219,1.770), (1.671,2.114), (1.816,1.781), (1.696,1.427), (1.416,1.912), (2.009,1.615), (1.054,2.295), (1.477,1.828), (1.459,1.778), (1.396,1.620), (1.335,2.158), (2.346,1.782), (1.649,1.809), (2.066,1.940), (1.678,1.907), (2.201,1.765), (1.756,1.558), (1.811,2.106), (1.550,1.920), (2.151,1.578), (1.616,1.842), (1.680,1.954), (2.429,1.958), (2.124,1.547), (1.396,1.464), (1.869,1.826), (1.669,1.616), (2.394,1.565), (2.092,2.234), (2.267,1.838), (1.847,2.003), (2.020,2.056), (2.053,1.694), (2.026,2.232), (0.987,1.911), (2.246,1.682), (2.437,2.245), (2.415,2.328), (1.512,1.721), (2.231,1.902), (0.940,2.099), (2.009,2.083), (2.324,1.578), (1.726,1.763), (1.384,1.772), (1.826,2.061), (2.360,1.509), (1.807,2.133), (2.420,1.892), (1.404,1.714), (2.257,1.835), (1.953,1.789), (2.312,1.732), (2.260,1.899), (2.482,1.734), (1.092,1.942), (1.922,2.342), (1.735,1.915), (2.022,1.582), (1.406,1.811), (2.031,2.112), (1.764,1.768), (1.532,1.695), (2.223,1.768), (1.724,1.859), (1.507,1.634), (2.009,1.719), (1.858,1.540), (2.048,1.721), (1.737,1.483), (2.324,2.272), (2.124,1.962), (2.104,1.964), (1.765,1.717), (1.904,1.520), (2.315,2.044), (2.276,1.958), (0.917,2.137), (1.761,1.969), (1.215,1.605), (2.275,1.824), (1.425,1.769), (1.580,2.247), (1.817,2.033), (1.265,1.847), (1.758,1.553), (1.566,1.907), (2.028,1.712), (1.629,1.806), (2.413,1.851), (2.101,1.864), (2.416,1.856), (1.545,1.718), (1.896,2.001), (1.535,1.817), (1.210,1.614), (1.719,2.091), (1.977,2.364), (1.813,1.795), (1.495,1.533), (1.800,1.487), (1.904,1.475), (2.353,2.110), (1.982,1.678), (1.237,1.757), (1.967,1.888), (1.220,1.757), (1.526,1.966), (1.103,1.765), (2.131,1.733), (1.919,1.769), (2.439,1.798), (1.248,1.816), (1.720,1.805), (1.887,1.810), (1.670,1.986), (1.056,2.119), (2.266,1.931), (1.577,1.563), (1.559,1.931), (2.234,1.883), (1.269,1.862), (2.343,2.284), (1.835,1.976), (1.589,1.935), (2.072,1.833), (1.826,1.751), (1.645,2.087), (1.772,1.610), (1.843,1.963), (1.231,1.772), (1.875,2.088), (1.523,1.881), (1.530,1.754), (2.371,1.849), (1.431,1.755), (1.520,1.699), (2.374,2.086), (2.443,1.934), (2.119,2.009), (2.245,1.825), (2.338,1.490), (1.544,1.557), (2.236,1.992), (1.263,1.689), (1.741,2.026), (2.238,1.817), (1.788,1.584), (1.095,1.726), (2.346,2.186), (1.225,1.939), (1.709,1.719), (2.416,2.179), (1.900,1.760), (1.747,2.060), (1.933,2.157), (2.030,1.590), (1.958,1.745), (1.861,2.013), (1.305,1.851), (2.298,2.316), (1.779,1.918), (2.393,1.592), (2.301,1.547), (1.979,1.544), (2.141,2.222), (1.955,1.813), (1.340,1.812), (2.335,2.013), (1.111,1.800), (1.519,2.084), (1.375,1.571), (1.997,1.614), (2.378,1.544), (1.602,1.713), (1.452,1.617), (2.195,1.999), (1.614,1.735), (1.675,1.772), (1.750,1.662), (2.276,2.209), (1.680,1.866), (1.453,2.184), (1.468,1.493), (2.020,1.680), (1.998,1.823), (1.434,1.664), (1.675,1.750), (1.077,1.978), (1.653,2.227), (1.917,1.560), (2.389,1.740), (1.146,1.969), (1.070,1.512), (2.131,1.971), (2.068,1.821), (1.637,1.757), (1.531,1.591), (1.945,1.849), (1.382,1.701), (2.322,1.748), (0.970,1.925), (1.726,2.043), (1.420,1.705), (1.833,1.968), (1.035,1.812), (1.446,1.952), (1.150,1.614), (1.260,1.688), (1.601,2.069), (1.275,1.937), (1.108,1.771), (1.916,1.814), (1.821,1.598), (1.324,1.743), (1.925,1.699), (1.008,1.822), (2.283,1.950), (1.564,2.004), (1.942,1.884), (2.201,1.900), (1.249,2.096), (1.329,2.032), (1.457,2.076), (2.293,1.847), (1.337,2.029), (1.988,1.941), (1.343,2.038), (2.184,1.501), (2.496,1.987), (2.100,2.178), (1.121,2.250), (1.880,2.043), (2.099,2.100), (1.658,1.533), (2.180,1.624), (1.633,2.295), (2.462,1.759), (2.027,1.997), (2.263,1.357), (1.781,1.627), (2.069,2.002), (2.099,1.671), (1.175,1.695), (1.017,2.133), (1.932,1.869), (1.708,1.800), (1.402,1.557), (2.357,1.525), (1.841,1.529), (2.378,2.140), (1.512,1.526), (1.445,1.805), (1.794,1.670), (1.267,1.558), (2.396,2.261), (2.080,1.827), (1.935,2.095), (1.835,1.755), (2.078,1.986), (2.165,1.870), (2.153,1.539), (1.840,2.067), (1.129,1.740), (1.001,2.021), (1.545,2.006), (1.773,1.819), (1.793,1.608), (1.444,1.737), (1.955,1.840), (1.787,1.761), (1.658,1.929), (1.157,1.584), (1.928,2.076), (1.883,2.337), (1.774,2.273), (1.040,1.930), (1.884,2.141), (1.138,1.913), (1.401,2.045), (1.389,2.068), (1.347,1.584), (1.858,1.783), (2.090,2.318), (1.571,1.624), (2.289,1.959), (1.101,1.645), (1.329,1.698), (1.262,1.923), (2.318,2.066), (1.417,1.821), (1.812,1.902), (1.601,1.712), (1.865,1.953), (1.612,2.299), (1.931,1.838), (1.582,1.567), (1.831,1.741), (2.142,2.444), (2.450,1.500), (2.083,2.285), (2.286,2.003), (1.874,1.931), (1.584,1.876), (1.652,1.775), (2.089,1.734), (1.309,2.086), (2.084,1.639), (1.956,2.066), (2.260,1.556), (1.797,1.824), (2.476,1.891), (2.079,1.626), (1.883,1.600), (2.238,1.907), (1.662,1.499), (1.746,2.115), (1.701,1.663), (1.395,2.194), (1.247,1.661), (1.501,1.732), (2.128,2.226), (2.263,1.969), (2.215,1.897), (1.490,1.599), (2.423,2.027), (1.607,1.846), (2.000,2.075), (2.454,1.606), (1.930,1.831), (1.593,1.645), (1.540,1.907), (2.317,2.050), (1.905,1.716), (1.446,2.199), (2.290,2.391), (1.974,2.079), (1.454,1.793), (2.103,2.097), (2.071,1.855), (2.083,1.931), (1.378,1.366), (2.318,1.371), (2.122,1.728), (1.464,2.116), (1.928,1.671), (0.865,2.229), (2.281,2.044), (1.834,1.568), (1.620,1.883), (2.034,2.137), (1.852,2.046), (2.308,1.606), (2.291,1.889), (1.949,1.562), (2.092,1.899), (2.116,1.754), (2.002,2.068), (1.816,2.243), (2.166,2.133), (2.181,1.694), (2.094,2.218), (2.232,2.123), (2.297,2.220), (1.964,1.619), (2.262,2.000), (2.185,1.980), (1.505,1.661), (1.424,1.676), (1.710,1.830), (1.242,1.638), (1.614,1.934), (1.886,2.100), (2.123,1.576), (1.721,1.747), (1.590,1.609), (1.204,1.580), (2.012,1.611), (2.485,1.649), (1.899,2.042), (1.809,2.184), (2.164,1.845), (2.407,1.872), (2.199,1.977), (1.278,1.697), (1.939,1.963), (1.247,1.949), (1.274,1.862), (1.851,1.865), (1.131,2.060), (2.030,2.008), (2.156,2.022), (1.155,2.036), (2.029,1.868), (0.984,1.760), (1.813,1.815), (1.980,1.840), (1.791,2.082), (2.133,1.511), (1.996,1.781), (1.795,1.661), (2.344,1.982), (2.057,2.055), (1.975,1.750), (1.876,2.050), (1.923,1.530), (2.467,2.112), (2.385,1.981), (1.940,1.865), (2.179,2.006), (2.022,1.866), (2.075,2.030), (1.292,1.495), (2.093,1.925), (2.050,1.754), (2.127,2.114), (1.551,1.893), (1.732,1.540), (1.586,2.154), (1.255,1.663), (2.419,1.602), (1.799,1.876), (1.614,1.964), (1.341,1.933), (2.135,1.794), (2.003,2.173), (1.334,2.011), (1.616,1.957), (2.166,1.898), (2.261,1.739), (2.021,1.776), (1.202,2.102), (1.952,1.769), (1.335,2.158), (1.699,1.803), (1.180,1.914), (1.782,1.929), (1.887,1.844), (1.617,1.819), (1.709,2.396), (2.257,1.629), (1.087,1.828), (2.265,2.014), (1.933,1.967), (1.901,1.963), (2.090,1.569), (1.488,1.651), (2.220,2.009), (2.218,1.911), (1.805,2.028), (1.900,1.849), (1.653,1.825), (1.653,1.631), (2.197,2.172), (1.766,2.324), (1.329,2.166), (2.317,1.776), (2.364,1.769), (1.803,1.545), (1.293,2.158), (2.070,1.457), (1.818,1.834), (1.818,1.598), (1.550,1.687), (1.651,1.505), (1.818,1.704), (2.383,1.723), (1.402,1.897), (1.215,2.261), (1.829,1.876), (1.573,2.038), (2.373,1.986), (2.165,2.091), (2.052,2.134), (2.107,1.375), (2.283,2.060), (1.801,2.121), (1.316,2.129), (1.655,1.971), (2.106,2.060), (1.408,2.076), (1.625,1.947), (1.543,1.873), (1.909,1.928), (2.178,1.674), (2.093,1.643), (1.991,2.089), (1.962,2.047), (1.254,1.547), (1.585,1.753), (1.955,1.615), (1.395,1.517), (2.086,1.469), (1.740,1.892), (2.417,1.708), (2.036,1.965), (1.994,2.019), (1.105,1.926), (1.798,2.098), (1.941,1.622), (1.053,1.464), (1.893,1.719), (1.972,1.873), (2.361,1.983), (1.865,1.850), (2.365,2.256), (1.348,1.628), (1.854,1.772), (2.485,1.975), (1.409,1.769), (1.864,1.968), (2.332,2.213), (1.295,1.518), (2.465,2.388), (1.946,2.003), (2.277,2.438), (1.191,1.867), (1.878,2.207), (1.270,1.650), (1.181,1.719), (1.907,1.821), (1.536,2.000), (1.925,1.820), (1.871,2.048), (1.932,2.335), (2.292,2.049), (1.914,1.428), (1.413,1.792), (1.253,1.813), (1.238,1.599), (2.103,1.691), (1.676,1.767), (2.283,1.560), (2.413,1.723), (2.192,1.403), (1.620,1.939), (1.115,1.999), (2.256,2.149), (1.823,1.791), (1.792,2.107), (1.604,2.220), (1.987,2.113), (1.829,1.823), (1.493,2.017), (1.412,1.857), (2.143,2.074), (1.172,1.610), (1.582,1.471), (1.580,1.803), (1.708,1.875), (1.427,2.015), (1.708,2.021), (2.169,2.172), (1.987,1.652), (1.822,1.628), (2.170,1.726), (1.466,1.780), (2.020,2.141), (1.407,1.745), (2.045,1.605), (2.302,1.653), (1.808,1.774), (0.981,1.645), (1.988,1.906), (1.448,2.104), (1.909,1.892), (1.892,1.770), (2.264,1.577), (1.540,1.675), (1.994,1.971), (2.367,1.784), (1.503,2.145), (1.169,1.916), (1.390,1.708), (1.845,1.827), (1.951,2.229), (1.621,2.187), (1.595,2.206), (2.393,1.395), (1.293,2.113), (2.032,1.839), (1.895,1.778), (1.572,1.694), (2.375,1.463), (1.690,1.679), (1.675,1.652), (2.314,2.148), (1.704,2.048), (2.232,1.914), (2.041,2.020), (2.408,1.784), (1.090,1.899), (1.683,2.212), (1.635,1.925), (1.884,1.639), (1.328,1.810), (1.375,1.820), (1.978,2.300), (1.598,1.733), (1.567,2.008), (2.064,1.581), (1.222,1.818), (1.696,1.956), (1.642,1.596), (1.658,2.139), (1.379,1.972), (2.127,1.778), (1.585,2.202), (1.378,1.790), (2.079,1.733), (2.175,2.087), (1.858,1.757), (1.619,1.652), (1.994,1.497), (2.198,2.282), (1.498,2.243), (1.926,1.502), (1.988,1.956), (1.491,2.072), (1.389,2.055), (2.340,1.969), (1.624,1.651), (1.767,2.003), (1.704,1.729), (1.814,1.688), (2.131,2.326), (2.119,2.009), (1.793,1.956), (1.320,2.201), (1.088,2.031), (2.267,1.717), (2.460,1.912), (1.522,1.732), (1.434,1.800), (1.293,2.032), (2.086,1.687), (1.646,1.419), (1.451,2.245), (1.953,2.317), (1.088,1.792), (2.055,1.526), (1.836,1.512), (2.073,2.310), (1.600,1.780), (1.726,2.072), (2.003,1.873), (2.149,2.040), (1.428,1.933), (2.147,1.559), (2.274,1.858), (2.219,1.953), (1.780,1.561), (2.010,1.598), (2.004,1.723), (1.248,1.788), (1.900,1.801), (2.024,2.122), (1.959,2.161), (2.376,1.619), (1.607,1.868), (1.097,2.211), (1.948,1.621), (1.955,1.637), (2.454,1.588), (2.291,1.848), (1.970,1.435), (1.620,2.067), (1.700,1.843), (1.546,2.048), (2.047,1.959), (1.427,1.798), (1.817,1.989), (1.261,1.834), (1.814,1.862), (1.508,1.497), (1.983,1.633), (1.600,1.702), (2.354,1.663), (2.333,1.954), (1.409,2.178), (2.457,2.349), (2.040,2.050), (2.164,1.833), (2.124,1.639), (1.209,2.020), (2.332,1.761), (1.026,1.826), (1.927,1.990), (1.297,2.029), (1.484,1.608), (2.183,1.874), (1.656,1.883), (2.458,1.880), (2.381,1.903), (1.187,1.962), (1.942,1.948), (1.813,1.596), (1.598,1.828), (2.165,2.082), (2.429,2.104), (2.416,2.102), (1.927,2.346), (1.096,2.091), (1.304,2.217), (2.439,1.594), (2.245,2.043), (1.530,1.907), (1.716,2.171), (1.837,1.832), (2.209,2.046), (2.317,1.574), (2.240,2.548), (1.589,1.670), (2.246,1.817), (1.565,1.895), (1.777,2.192), (1.476,1.743), (2.234,2.078), (2.085,1.587), (2.332,1.928), (2.099,1.837), (1.792,1.629), (1.278,2.245), (1.983,1.747), (2.109,1.891), (1.793,2.090), (1.511,1.970), (2.211,2.154), (1.407,1.811), (1.967,1.932), (1.559,1.696), (1.427,2.076), (1.756,1.912), (1.037,1.894), (1.206,2.082), (1.869,1.803), (1.480,1.963), (2.177,1.794), (1.974,2.071), (2.076,1.831), (1.308,1.724), (2.048,1.851), (1.485,1.852), (2.342,1.921), (1.378,1.469), (1.211,1.402), (1.892,1.843), (1.230,2.188), (1.125,1.660), (2.201,1.740), (2.348,2.107), (0.975,2.065), (1.319,1.937), (1.700,2.236), (1.306,1.836), (1.422,1.756), (2.471,1.664), (1.398,1.493), (1.999,1.723), (1.704,1.968), (1.987,1.716), (1.765,1.895), (1.732,1.788), (2.480,1.556), (2.018,1.534), (1.988,2.077), (2.484,1.663), (1.582,1.738), (1.452,1.654), (1.789,2.125), (1.775,1.375), (1.765,1.939), (2.371,1.999), (1.293,1.776), (1.540,2.157), (1.146,2.036), (1.782,1.765), (1.989,1.465), (2.316,2.027), (1.474,1.517), (1.334,1.486), (1.556,2.014), (2.372,1.879), (1.448,1.667), (1.267,1.807), (2.043,1.991), (1.089,1.896), (1.741,2.089), (1.913,1.780), (1.822,1.538), (1.289,1.989), (1.997,1.581), (2.492,1.743), (1.837,1.687), (2.115,1.613), (2.150,1.468), (1.769,1.814), (1.847,1.551), (2.195,1.885), (1.362,1.705), (1.790,1.585), (0.960,1.862), (1.224,2.160), (2.289,2.187), (1.295,2.224), (2.237,1.423), (2.203,1.470), (1.701,1.659), (2.426,1.938), (2.059,1.698), (1.075,1.550), (2.262,1.774), (1.843,1.656), (1.297,1.638), (1.520,1.865), (2.364,2.293), (1.952,1.723), (2.186,1.866), (1.818,1.902), (2.112,1.719), (1.812,1.606), (1.868,1.589), (2.077,2.084), (1.898,2.230), (2.311,2.151), (1.834,1.810), (2.066,1.910), (1.150,1.654), (2.264,1.644), (2.332,1.881), (1.960,2.131), (1.911,1.969), (0.878,1.739), (1.634,1.699), (1.997,2.084), (1.759,1.603), (1.038,1.734), (1.152,1.825), (2.385,1.857), (1.703,1.912), (1.112,1.706), (2.163,1.748), (1.368,1.816), (2.415,1.881), (1.734,2.042), (1.869,1.954), (1.448,1.946), (2.499,1.780), (1.878,2.022), (2.281,2.236), (2.422,2.155), (1.759,2.248), (1.007,1.714), (1.981,2.086), (1.896,2.019), (1.883,1.943), (1.790,2.142), (1.958,1.809), (1.516,1.584), (1.164,2.182), (2.476,2.374), (2.142,1.686), (1.710,1.928), (2.048,1.573), (1.216,1.657), (2.191,1.850), (2.034,1.676), (2.453,2.297), (1.457,1.801), (1.202,2.019), (1.244,1.997), (1.781,1.942), (2.265,1.824), (2.004,1.962), (1.673,1.616), (2.229,1.757), (2.143,1.897), (1.942,1.903), (2.130,2.074), (1.902,1.775), (1.734,1.638), (1.773,1.807), (1.928,1.303), (1.832,2.244), (1.705,1.673), (1.505,2.135), (1.222,2.034), (1.860,2.079), (1.341,1.906), (1.093,1.654), (2.096,1.644), (2.098,1.534), (1.668,2.176), (2.367,2.259), (1.892,1.803), (1.288,1.494), (2.464,1.866), (1.960,2.024), (1.266,1.412), (1.086,1.898), (1.829,2.201), (1.944,2.350), (2.034,2.323), (2.357,1.879), (2.257,2.249), (1.413,1.519), (2.486,1.468), (2.272,1.928), (1.728,2.070), (2.420,1.543), (1.690,1.931), (1.977,1.596), (2.410,1.800), (2.095,1.814), (2.065,1.958), (1.627,1.952), (2.121,2.054), (2.101,2.028), (2.158,1.836), (2.164,1.533), (1.392,1.661), (1.796,1.759), (1.428,1.547), (1.266,1.652), (1.107,1.707), (1.654,1.759), (2.181,2.115), (2.125,1.564), (2.187,1.906), (1.780,1.947), (1.869,1.814), (1.565,2.231), (1.888,1.913), (1.140,1.649), (1.702,2.044), (1.511,2.208), (1.011,1.912), (1.659,1.694), (1.526,2.093), (1.974,1.826), (1.472,1.807), (1.660,1.775), (1.775,2.020), (1.212,1.684), (1.975,1.736), (1.301,2.138), (2.368,1.742), (1.769,1.578), (2.444,2.033), (2.267,1.828), (1.515,1.673), (1.187,1.660), (1.610,1.789), (1.776,2.270), (1.602,1.715), (2.046,1.866), (1.567,1.413), (1.308,2.031), (1.363,1.845), (1.484,1.779), (2.359,1.660), (1.328,2.082), (1.974,2.178), (2.254,2.166), (1.852,1.539), (2.486,1.945), (1.220,1.876), (2.476,1.893), (1.634,1.782), (2.217,2.074), (2.222,1.779), (2.436,2.267), (1.286,1.672), (1.101,1.587), (2.153,2.208), (1.626,2.048), (2.095,1.599), (1.850,2.408), (2.349,1.999), (1.780,1.912), (2.367,1.507), (1.240,1.789), (2.356,1.765), (1.833,1.744), (1.935,1.724), (2.059,2.249), (2.321,2.122), (1.549,1.901), (1.212,2.045), (1.294,1.755), (2.485,2.144), (1.498,1.909), (1.724,1.882), (1.567,1.551), (1.633,2.235), (1.005,1.836), (1.335,2.096), (1.922,1.857), (1.744,1.803), (2.217,1.861), (2.401,2.180), (1.586,1.633), (2.088,1.565), (1.927,1.562), (1.490,1.594), (1.185,1.958), (1.537,1.704), (1.862,1.979), (2.017,1.888), (1.545,1.961), (2.145,1.922), (1.914,1.905), (1.002,1.879), (1.783,1.960), (2.004,2.427), (1.934,1.664), (2.016,1.680), (1.576,2.351), (1.616,1.947), (1.883,1.847), (1.318,2.067), (1.834,2.158), (1.978,2.111), (1.568,2.024), (1.661,1.896), (1.741,2.203), (1.358,1.591), (1.319,1.523), (1.647,2.135), (2.427,2.091), (2.126,1.777), (1.921,1.331), (2.045,1.574), (1.930,2.114), (1.442,1.754), (1.770,1.797), (1.640,1.492), (1.192,2.016), (1.798,2.161), (1.428,2.191), (2.268,1.947), (1.726,1.952), (1.650,1.972), (1.379,2.094), (1.410,1.995), (2.102,1.856), (1.110,1.772), (2.251,1.939), (1.449,1.618), (2.218,1.448), (2.310,2.061), (2.339,1.740), (1.334,1.838), (1.535,1.585), (1.384,1.829), (1.856,1.665), (1.756,1.981), (1.696,1.575), (1.423,1.755), (2.431,1.748), (2.013,2.212), (1.639,2.070), (1.852,1.699), (1.812,1.906), (2.030,1.847), (2.135,1.537), (1.771,1.403), (1.419,1.549), (2.294,1.665), (1.966,1.776), (0.899,2.281), (1.758,1.678), (1.048,2.222)} {\fill[loblue,opacity=0.55] \p circle (0.45pt);}
\foreach \p in {(2.543,1.857), (3.683,2.775), (2.554,2.344), (2.903,2.210), (2.990,2.917), (3.543,2.309), (2.563,2.289), (3.426,2.398), (3.452,2.186), (3.537,2.037), (2.866,1.940), (2.663,1.656), (2.969,2.555), (3.204,2.104), (3.849,2.592), (3.661,2.709), (3.908,2.613), (2.533,1.974), (3.352,2.439), (3.700,2.436), (3.370,2.353), (3.214,2.632), (3.472,2.720), (2.512,2.285), (3.041,1.836), (3.465,2.207), (3.079,1.728), (2.693,2.006), (3.197,2.603), (3.383,2.439), (2.886,2.609), (3.217,2.420), (3.355,2.629), (3.725,2.616), (3.571,2.483), (3.113,2.696), (3.717,2.390), (3.049,1.996), (3.020,2.163), (3.392,2.083), (2.762,2.326), (3.324,2.462), (2.781,2.009), (3.338,2.633), (2.501,1.953), (3.216,2.338), (3.279,2.422), (3.420,2.705), (2.982,2.491), (3.818,2.898), (3.375,2.061), (3.479,2.630), (3.702,2.615), (3.097,2.216), (3.873,2.362), (3.274,2.360), (3.368,2.247), (2.653,2.150), (3.009,1.856), (3.634,2.077), (3.798,2.654), (3.049,2.014), (2.667,2.102), (3.517,2.323), (3.081,1.966), (3.359,2.645), (2.980,1.629), (3.395,2.618), (3.532,2.536), (3.224,2.106), (3.695,2.796), (3.225,2.549), (2.869,2.734), (3.540,2.556), (2.701,2.437), (3.679,2.475), (2.948,2.616), (3.654,2.557), (3.049,2.398), (3.013,2.665), (3.466,2.205), (3.272,2.163), (3.277,2.394), (2.715,2.249), (2.621,1.751), (2.856,2.051), (2.631,2.392), (3.717,2.598), (2.556,2.126), (3.367,2.616), (2.547,2.286), (3.994,2.687), (3.203,2.008), (3.066,2.608), (3.557,2.600), (3.319,2.433), (2.676,2.113), (3.082,2.531), (3.173,2.529), (3.578,2.648), (3.369,2.437), (3.036,2.785), (3.128,2.504), (3.217,2.283), (2.686,1.835), (3.307,2.423), (3.178,2.348), (3.001,2.319), (2.585,2.059), (2.512,2.218), (2.665,1.897), (3.419,2.487), (2.841,2.513), (3.488,2.637), (3.050,2.640), (3.638,2.643), (2.531,1.624), (2.680,2.040), (3.510,2.146), (3.122,2.333), (3.010,2.193), (3.809,2.577), (3.008,2.316), (3.558,2.682), (2.979,2.581), (2.613,2.188), (2.541,1.884), (2.648,1.977), (2.791,1.840), (3.563,2.278), (2.754,1.944), (3.096,2.430), (3.181,2.509), (3.051,2.165), (2.931,1.895), (3.241,2.609), (2.987,2.097), (3.602,2.062), (2.835,2.085), (3.233,2.710), (3.204,2.325), (2.836,1.998), (3.080,2.551), (3.004,2.173), (2.971,2.619), (2.601,2.079), (3.651,2.545), (3.364,2.458), (2.956,2.636), (2.748,1.834), (3.695,2.621), (3.236,2.433), (3.225,2.870), (3.694,2.273), (2.504,2.015), (3.201,2.220), (3.582,2.594), (3.696,2.587), (3.020,2.245), (3.591,2.426), (2.834,1.962), (2.768,2.291), (4.135,2.651), (3.493,2.458), (2.760,1.948), (3.306,2.437), (3.117,2.677), (3.169,2.107), (2.738,1.869), (2.913,2.137), (2.813,1.858), (3.252,2.552), (2.973,2.076), (3.456,2.543), (2.875,2.346), (3.877,2.509), (3.706,2.830), (2.927,2.011), (3.124,2.074), (3.057,1.855), (2.902,1.955), (3.888,2.562), (2.821,2.471), (2.704,1.726), (3.095,2.593), (3.399,2.633), (3.736,2.382), (2.712,2.212), (3.204,2.237), (2.759,1.891), (2.791,1.983), (3.411,2.571), (3.404,2.508), (3.588,2.721), (2.782,1.713), (3.621,2.646), (2.801,1.984), (2.974,2.530), (2.742,2.204), (2.523,2.240), (3.599,2.634), (3.609,2.408), (3.320,2.677), (3.111,2.149), (3.093,2.552), (3.027,2.670), (2.818,2.623), (3.393,2.324), (3.358,2.438), (3.673,2.616), (3.117,2.587), (2.673,2.061), (3.237,2.262), (3.416,2.280), (2.973,2.913), (3.317,2.679), (3.418,2.286), (3.697,2.184), (3.025,2.489), (3.056,2.904), (2.691,1.991), (3.285,2.301), (3.676,2.515), (3.488,2.368), (3.639,2.578), (3.061,2.467), (3.490,2.778), (2.654,2.507), (2.799,2.052), (2.885,1.788), (2.698,2.022), (3.254,2.584), (2.992,1.841), (3.564,2.410), (3.797,2.599), (2.641,1.873), (3.984,2.781), (3.304,2.848), (3.009,2.520), (2.575,1.814), (2.810,2.739), (3.449,2.269), (3.249,2.272), (3.617,2.902), (3.035,1.875), (2.932,1.754), (3.132,2.595), (3.976,2.234), (3.134,2.510), (3.076,2.660), (3.423,2.362), (3.650,2.026), (4.064,2.825), (3.181,2.556), (3.063,2.308), (3.347,2.572), (3.312,2.520), (3.229,2.636), (3.409,2.072), (3.869,2.540), (3.053,2.658), (3.184,1.996), (3.062,1.812), (3.102,2.791), (2.827,1.966), (3.333,2.726), (2.933,1.892), (2.955,1.990), (3.193,2.386), (3.059,2.459), (2.709,2.038), (3.388,2.407), (3.299,2.772), (3.333,2.382), (2.540,2.061), (3.576,2.564), (2.682,1.884), (3.921,2.542), (2.722,2.063), (2.635,1.767), (3.371,2.461), (2.704,2.044), (3.678,2.362), (2.746,1.902), (2.928,2.054), (2.712,1.858), (3.103,2.348), (3.150,2.484), (2.984,2.420), (3.542,2.521), (3.285,2.325), (2.765,2.259), (3.751,2.568), (3.363,2.665), (2.789,2.671), (3.916,2.655), (3.592,2.409), (2.894,2.129), (2.972,2.456), (3.614,2.075), (3.360,2.213), (3.135,2.057), (3.430,2.627), (2.837,1.937), (3.216,2.094), (2.680,1.966), (2.893,2.038), (2.547,2.147), (2.795,1.794), (3.023,2.416), (3.215,2.490), (2.554,1.690), (3.873,2.579), (3.354,2.196), (2.527,1.855), (2.684,1.866), (2.916,2.588), (3.354,2.703), (2.674,2.249), (3.541,2.502), (3.287,2.460), (3.595,2.293), (3.058,2.122), (2.995,2.350), (3.059,2.626), (2.911,1.681), (3.258,2.230), (3.111,2.754), (3.046,2.054), (2.810,2.511), (2.773,2.104), (3.714,2.537), (3.517,2.685), (2.821,2.154), (2.588,2.565), (2.941,1.920), (3.790,2.329), (3.621,2.711), (3.467,1.971), (2.805,2.582), (3.192,2.113), (2.958,2.002), (3.432,2.491), (2.598,1.623), (3.061,2.573), (3.477,2.435), (3.614,2.400), (2.521,2.180), (3.326,2.456), (3.121,2.872), (2.546,2.394), (2.666,1.776), (3.409,2.514), (3.009,2.356), (3.242,2.705), (2.820,2.329), (3.059,2.572), (3.038,1.985), (3.103,2.589), (3.106,2.393), (3.201,1.714), (2.696,2.537), (2.948,1.695), (3.164,2.161), (3.146,2.443), (3.434,2.471), (3.167,2.626), (2.697,2.016), (2.902,2.606), (3.753,2.738), (2.599,2.044), (2.914,2.571), (2.513,2.068), (3.494,2.611), (3.794,2.706), (3.159,2.546), (3.721,2.317), (3.134,2.493), (2.726,2.152), (2.572,1.782), (3.444,2.210), (2.793,1.710), (2.981,2.908), (2.823,2.077), (3.687,2.128), (3.426,2.148), (3.876,2.375), (3.654,2.547), (2.899,1.860), (2.505,2.130), (2.977,2.579), (3.034,2.535), (2.838,1.789), (3.271,2.561), (3.083,2.028), (2.656,2.287), (2.850,1.755), (3.791,2.297), (3.557,2.591), (3.015,1.433), (2.925,2.573), (2.851,2.077), (2.558,2.276), (2.770,2.415), (2.874,2.566), (3.413,2.821), (3.699,2.642), (2.573,1.962), (3.226,2.541), (2.845,2.044), (3.039,2.584), (2.538,1.674), (2.799,2.049), (3.167,2.676), (3.217,2.640), (2.711,2.699), (3.104,2.266), (3.690,2.115), (3.369,1.854), (3.106,2.564), (3.139,2.336), (2.962,2.129), (2.952,2.309), (2.572,2.287), (2.611,1.750), (2.653,1.815), (3.080,2.538), (3.729,2.349), (3.285,2.351), (2.766,1.595), (2.940,2.480), (2.691,2.063), (2.970,2.905), (2.687,1.980), (3.145,2.234), (3.466,2.769), (3.122,2.516), (3.235,1.829), (3.541,2.492), (3.251,2.462), (3.331,1.910), (2.612,1.765), (3.601,2.537), (2.958,2.214), (3.427,2.397), (3.325,1.757), (3.734,2.374), (3.401,2.782), (2.543,1.800), (2.623,2.390), (2.617,1.597), (3.146,2.843), (2.653,2.549), (2.975,1.988), (3.463,2.564), (2.614,1.882), (2.761,2.170), (3.255,2.116), (3.491,1.975), (3.817,2.635), (3.573,2.310), (2.716,2.143), (2.884,2.072), (3.258,2.404), (3.199,2.394), (2.659,2.121), (2.720,2.475), (2.954,1.935), (2.833,2.452), (2.851,2.303), (2.861,1.814), (2.601,2.177), (3.449,2.572), (3.044,2.287), (2.551,1.854), (3.398,2.454), (3.424,2.612), (3.641,2.478), (2.677,1.827), (2.711,2.498), (3.427,2.131), (3.333,2.115), (3.299,2.365), (3.764,2.619), (3.443,2.519), (3.106,1.953), (3.586,2.700), (2.765,2.448), (2.946,2.588), (2.652,1.756), (3.861,2.455), (3.640,2.729), (3.053,2.701), (3.105,2.528), (2.579,2.485), (3.233,2.298), (3.206,2.128), (3.097,2.576), (2.718,2.076), (2.969,2.486), (2.622,1.635), (2.614,2.146), (2.775,2.303), (3.884,2.098), (2.550,2.015), (2.901,2.376), (2.674,2.188), (2.652,1.915), (2.664,2.155), (3.544,2.619), (2.902,2.278), (3.509,2.573), (3.188,2.685), (2.876,2.459), (2.934,2.069), (3.513,2.517), (3.157,2.382), (3.426,2.249), (2.777,2.025), (2.779,1.958), (2.884,2.136), (3.755,2.109), (3.334,2.419), (3.430,2.263), (2.590,1.786), (3.873,2.225), (3.101,2.103), (3.938,2.730), (3.749,2.700), (2.754,2.116), (2.991,2.074), (2.982,2.490), (3.341,2.393), (2.615,1.869), (3.844,2.262), (3.291,2.626), (3.851,2.747), (3.666,2.382), (3.925,2.624), (3.549,2.402), (3.219,2.305), (3.075,2.590), (3.988,2.359), (3.372,2.648), (3.073,1.956), (2.880,2.036), (3.189,2.616), (3.473,2.785), (2.996,2.031), (3.806,2.639), (3.945,2.413), (2.621,2.042), (3.419,2.509), (3.457,2.609), (2.621,2.061), (2.836,2.003), (2.626,1.989), (3.781,2.183), (3.144,2.536), (2.519,1.900), (3.555,2.645), (3.308,2.049), (3.789,2.871), (2.977,2.543), (2.589,2.361), (3.879,2.308), (2.974,2.313), (2.979,1.922), (3.591,2.591), (3.387,2.449), (3.242,2.462), (3.047,2.151), (3.053,2.698), (2.908,2.457), (3.433,2.425), (3.630,2.297), (3.204,2.057), (3.778,2.656), (3.461,2.618), (3.116,2.565), (2.975,2.604), (2.871,2.336), (3.302,2.568), (3.698,2.591), (3.155,2.369), (3.797,2.620), (2.743,1.822), (3.224,2.460), (3.243,2.732), (3.815,2.543), (3.301,2.575), (3.406,2.197), (3.165,2.459), (3.165,1.943), (3.100,2.397), (2.988,2.318), (2.925,1.855), (3.194,2.835), (2.633,1.759), (3.031,1.531), (2.995,1.752), (2.747,2.343), (2.937,2.459), (2.633,2.142), (3.879,2.616), (3.620,2.375), (3.739,2.754), (3.163,2.543), (3.793,2.555), (2.739,2.653), (3.298,2.141), (3.181,2.591), (2.789,1.836), (3.276,2.112), (2.890,1.980), (2.972,2.258), (2.923,2.075), (3.193,2.692), (3.028,2.098), (2.898,2.406), (3.405,2.657), (3.139,2.604), (2.825,2.119), (2.600,2.660), (3.041,2.776), (2.529,2.732), (2.940,2.657), (3.454,2.654), (3.353,2.142), (3.119,2.183), (3.655,2.474), (3.667,2.502), (3.548,2.381), (3.144,2.877), (3.016,2.597), (2.718,1.999), (3.431,2.417), (3.617,2.606), (3.320,2.007), (2.917,1.855), (2.812,2.592), (2.511,2.359), (2.546,1.827), (3.009,2.617), (3.493,2.225), (2.791,2.227), (2.545,1.668), (3.817,2.321), (3.732,2.466), (2.973,2.349), (3.090,2.073), (2.906,1.938), (3.084,2.603), (3.822,2.446), (2.930,1.882), (2.511,1.526), (3.830,2.696), (3.519,2.427), (3.124,2.317), (2.594,2.651), (3.544,2.783), (3.843,2.320), (3.629,2.754), (3.132,2.564), (3.223,2.625), (2.621,2.034), (3.560,2.208), (2.668,1.687), (3.181,2.158), (3.296,2.425), (2.806,1.717), (2.539,2.159), (3.670,2.566), (3.035,2.430), (2.794,1.933), (3.741,2.682), (2.598,1.704), (2.985,2.767), (2.817,1.885), (3.023,2.025), (3.717,2.367), (3.316,1.743), (3.253,2.697), (3.070,2.313), (2.705,2.241), (2.644,1.845), (2.930,1.667), (2.891,2.330), (3.184,2.438), (3.003,2.150), (2.925,1.954), (2.870,2.567), (3.350,2.491), (2.687,2.524), (3.275,2.450), (2.653,1.901), (3.077,2.455), (3.357,1.858), (3.468,2.431), (3.132,2.509), (2.622,1.906), (3.228,2.340), (2.670,2.484), (3.691,2.478), (2.833,1.894), (3.199,2.592), (2.787,1.898), (3.824,2.444), (2.518,1.815), (3.158,2.497), (2.631,2.068), (3.598,2.298), (2.517,1.918), (2.522,2.020), (3.514,2.491), (2.584,2.191), (2.660,2.457), (2.881,2.387), (3.095,2.675), (3.253,1.991), (3.281,2.629), (3.159,2.546), (3.073,2.154), (2.560,2.190), (3.040,2.044), (2.853,1.842), (2.558,1.915), (3.433,2.649), (2.849,2.177), (2.637,1.882), (3.116,2.405), (3.777,2.336), (2.578,2.419), (3.637,2.377), (3.795,2.823), (2.519,1.793), (3.359,2.329), (2.718,1.819), (2.713,1.835), (3.194,2.435), (2.711,2.026), (2.669,1.847), (2.874,2.290), (2.692,1.982), (3.075,2.380), (3.828,2.722), (3.118,2.374), (3.229,2.313), (2.941,2.509), (3.001,2.139), (2.857,2.774), (3.327,2.182), (3.233,2.765), (3.189,2.581), (3.642,2.737), (2.998,2.476), (3.746,2.631), (3.236,2.510), (2.847,1.852), (3.329,2.093), (2.719,1.890), (3.317,2.559), (2.828,1.749), (3.162,2.187), (3.365,2.713), (3.848,2.434), (3.902,2.515), (3.221,2.542), (2.595,2.063), (2.975,1.973), (2.780,1.803), (2.728,2.654), (3.475,2.513), (3.272,2.011), (3.084,2.222), (2.886,2.302), (3.042,2.516), (2.531,1.918), (3.317,2.494), (3.633,2.323), (2.656,1.834), (2.661,1.691), (3.773,2.637), (2.732,1.726), (2.883,2.430), (3.464,2.546), (3.015,2.745), (3.132,2.179), (2.554,2.001), (2.779,2.077), (2.745,2.721), (3.788,2.268), (3.476,2.821), (3.455,2.806), (2.619,1.846), (3.301,2.602), (2.903,2.416), (3.692,2.587), (3.155,2.688), (3.629,2.526), (2.814,1.937), (3.760,2.828), (3.361,2.543), (3.365,2.525), (3.330,2.047), (3.338,2.616), (2.964,2.623), (3.911,2.553), (2.621,1.745), (3.656,2.701), (3.367,2.142), (3.233,2.532), (2.926,1.783), (2.519,2.093), (2.515,2.028), (3.420,2.705), (3.554,2.814), (3.038,1.839), (2.696,2.211), (3.981,2.498), (3.551,2.571), (2.547,2.281), (2.977,2.008), (2.965,2.584), (2.565,2.247), (3.359,1.958), (3.151,1.907), (3.220,2.061), (2.922,2.644), (3.230,2.223), (3.449,1.955), (3.529,1.971), (3.167,1.827), (2.583,1.875), (3.599,2.726), (2.961,1.984), (2.569,2.214), (3.570,2.205), (2.962,2.627), (3.317,2.804), (2.973,2.439), (2.703,2.156), (2.929,2.493), (3.120,2.318), (3.615,2.303), (3.470,2.153), (2.743,2.543), (3.216,2.152), (3.684,2.176), (3.170,2.806), (3.573,2.446), (2.954,2.333), (3.150,2.501), (3.618,2.266), (2.837,2.219), (2.639,1.924), (3.014,2.643), (2.561,2.145), (3.742,2.555), (2.950,1.999), (3.397,2.160), (3.768,2.402), (3.138,2.299), (3.334,1.918), (2.836,2.026), (3.086,2.375), (3.240,1.643), (2.988,2.646), (3.540,2.680), (2.789,2.205), (2.526,1.726), (3.217,2.585), (3.255,2.579), (3.535,2.034), (3.092,2.896), (3.764,2.369), (2.658,2.317), (3.322,2.473), (3.778,2.013), (3.746,2.488), (3.100,2.167), (3.091,2.127), (3.117,2.010), (3.075,2.775), (3.787,2.692), (2.689,1.739), (3.006,2.462), (3.623,2.740), (2.889,1.759), (3.886,2.022), (3.368,1.794), (2.954,2.162), (3.571,1.932), (3.552,2.423), (3.325,2.586), (2.937,1.864), (2.982,2.404), (2.594,1.967), (3.115,2.379), (3.228,2.124), (3.257,2.086), (3.360,2.521), (3.285,2.691), (2.903,2.772), (2.521,1.868), (3.263,2.175), (2.651,1.834), (2.705,2.391), (3.281,1.954), (3.827,2.174), (2.945,2.577), (3.063,2.266), (3.498,2.545), (2.809,2.329), (2.950,2.065), (2.693,1.869), (3.134,2.487), (3.785,2.257), (3.030,2.266), (3.033,2.541), (3.047,2.759), (2.995,2.676), (3.294,1.854), (2.686,2.227), (2.676,1.697), (2.741,1.846), (3.103,1.967), (2.616,2.133), (3.542,2.399), (2.789,1.767), (3.323,2.545), (3.829,2.478), (2.850,1.855), (3.838,2.493), (2.739,2.278), (2.530,1.895), (3.122,2.229), (3.225,2.485), (2.805,2.131), (3.787,2.526), (2.690,1.704), (3.151,2.399), (3.144,2.173), (2.576,2.455), (2.530,2.132), (2.568,2.501), (3.376,2.320), (3.606,2.564), (3.722,2.883), (2.638,1.810), (3.247,2.314), (2.838,2.515), (2.787,1.847), (2.678,1.742), (3.301,2.677), (3.407,2.242), (3.138,2.442), (3.480,2.431), (2.562,1.946), (2.705,1.999), (3.046,2.212), (2.915,2.370), (2.932,2.024), (3.068,2.622), (2.802,2.223), (3.390,2.744), (2.819,2.550), (3.058,2.413), (2.571,1.861), (3.368,2.387), (3.591,2.182), (2.710,1.819), (2.549,2.147), (3.436,2.336), (2.835,2.272), (2.940,2.755), (3.832,2.615), (2.941,1.937), (4.000,2.493), (3.007,2.789), (2.604,1.909), (2.980,2.379), (3.000,1.933), (2.517,1.708), (3.432,2.199), (3.577,2.403), (3.214,2.264), (2.831,1.758), (4.082,2.237), (3.272,2.680), (3.450,2.707), (2.752,2.396), (2.895,2.589), (3.405,2.287), (2.768,1.783), (2.842,2.172), (2.815,1.973), (2.575,1.772), (3.296,2.403), (3.277,2.741), (3.220,2.301), (3.465,2.538), (3.591,2.503), (3.162,2.472), (3.402,2.147), (3.257,2.510), (3.512,2.531), (2.985,2.622), (3.541,2.616), (3.163,2.433), (2.936,2.499), (2.987,2.612), (3.589,2.474), (2.821,2.735), (2.689,2.034), (3.691,2.493), (3.310,2.739), (3.032,2.429), (2.696,2.075), (3.148,2.753), (3.093,2.096), (3.078,2.214), (2.980,2.300), (2.815,2.501), (3.923,2.558), (3.828,2.627), (3.504,2.190), (3.589,2.311), (3.571,2.488), (3.309,2.378), (3.247,2.035), (3.479,2.498), (3.750,2.503), (2.771,1.772), (2.928,2.440), (2.702,1.655), (3.087,2.217), (2.908,2.387), (2.858,2.346), (2.939,2.448), (3.100,2.017), (2.817,2.183), (3.463,1.773), (3.189,2.121), (3.414,2.496), (3.770,2.036), (3.615,2.472), (3.725,2.610), (2.818,1.839), (3.018,2.327), (3.388,2.766), (3.643,2.685), (2.732,2.490), (2.769,2.115), (3.047,2.168), (3.316,1.736), (3.251,2.420), (3.166,2.522), (3.422,2.408), (2.596,2.173), (2.732,2.313), (3.359,2.223), (2.761,2.370), (3.955,2.307), (2.744,1.689), (3.078,2.493), (3.017,1.693), (2.854,2.463), (3.643,2.587), (3.456,2.655), (3.134,2.353), (2.985,1.974), (2.693,1.912), (3.638,2.587), (3.092,2.532), (3.534,2.339), (2.664,2.362), (2.615,1.692), (3.139,2.687), (2.640,1.879), (3.844,2.821), (3.037,2.455), (3.592,2.726), (2.939,2.037), (3.229,2.386), (2.667,2.100), (3.279,2.216), (3.560,2.525), (2.774,1.844), (2.814,2.508), (2.835,1.714), (3.353,2.550), (3.734,2.622), (4.040,2.682), (3.468,2.503), (3.470,2.372), (2.546,2.538), (3.459,2.548), (2.572,2.273), (2.800,2.347), (2.802,2.136), (3.062,2.363), (3.066,2.491), (3.309,2.731), (3.579,2.547), (2.948,1.969), (3.480,1.999), (3.334,2.466), (2.894,1.881), (2.716,1.786), (3.139,2.666), (2.927,2.478), (3.730,2.245), (2.908,2.120), (3.790,2.286), (3.074,2.460), (2.893,1.954), (3.570,2.269), (3.478,1.964), (3.253,2.103), (3.258,2.023), (3.302,2.183), (2.701,1.747), (3.107,2.120), (3.215,2.612), (3.551,2.685), (3.012,2.377), (2.935,2.549), (3.039,1.877), (3.095,2.280), (2.984,1.993), (2.791,2.362), (2.939,1.927), (3.258,2.389), (3.890,2.487), (2.799,2.427), (2.565,1.626), (2.663,2.154), (3.293,2.642), (2.626,2.446), (3.558,2.460), (3.465,2.357), (3.280,2.176), (3.734,2.585), (3.837,2.632), (2.628,2.295), (3.432,2.698), (3.217,2.575), (3.996,2.146), (3.350,2.654), (2.965,2.269), (2.988,2.139), (2.598,2.166), (2.504,1.738), (3.306,2.185), (2.916,2.336), (2.725,1.863), (3.242,2.455), (2.777,2.446), (3.043,2.433), (3.197,2.565), (2.926,2.399), (3.205,2.467), (3.343,2.530), (3.103,2.651), (2.583,1.968), (3.071,2.146), (3.115,2.675), (2.636,2.202), (3.102,2.539), (3.281,2.605), (3.018,2.394), (3.102,2.286), (2.825,2.248), (3.077,1.938), (3.441,2.548), (3.098,1.865), (3.116,2.460), (3.743,2.318), (3.396,2.364), (3.246,2.718), (3.362,2.531), (3.221,2.713), (3.183,2.349), (2.899,2.025), (3.782,2.563), (3.098,2.675), (2.965,2.073), (3.427,2.574), (2.998,2.377), (2.630,2.223), (3.415,2.282), (2.694,1.834), (3.172,2.368), (2.578,1.555), (2.584,1.639), (3.305,2.578), (3.120,2.550), (3.186,2.675), (2.627,1.794), (3.490,2.486), (3.217,2.168), (3.272,2.341), (3.062,2.287), (2.918,1.809), (2.947,2.499), (3.632,2.528), (3.785,2.538), (2.828,2.371), (2.803,2.437), (3.858,2.679), (2.856,1.860), (2.968,2.414), (3.039,2.549), (2.683,2.051), (3.113,2.664), (3.303,2.626), (3.522,2.600), (3.171,2.041), (2.962,2.336), (2.511,2.241), (3.016,2.221), (3.262,2.564), (2.938,1.960), (3.428,2.662), (2.954,2.139), (2.886,2.685), (3.090,2.491), (2.531,1.833), (3.619,2.109), (2.636,2.115), (2.814,1.649), (2.666,2.673), (3.013,2.380), (3.277,2.543), (2.950,2.222), (3.084,1.819), (3.083,1.978), (2.544,2.208), (3.648,2.435), (2.559,2.351), (3.118,2.530), (3.645,2.720), (3.251,2.190), (2.703,2.035), (3.357,2.452), (3.214,2.543), (3.170,2.552), (3.559,2.780), (3.397,2.656), (3.289,2.560), (3.094,2.294), (3.259,2.484), (2.981,1.503), (2.704,1.633), (3.563,2.616), (2.594,1.825), (2.540,2.211), (3.668,2.612), (3.722,2.625), (2.979,2.078), (3.142,2.754), (2.697,1.862), (3.054,2.251), (2.735,1.552), (4.099,2.708), (3.113,2.174), (2.616,1.907), (3.119,2.466), (2.849,2.601), (2.548,2.212), (3.573,2.488), (3.457,1.835), (2.584,2.364), (3.035,2.361), (2.922,2.739), (2.637,1.687), (3.238,2.564), (2.537,2.061), (2.634,2.112), (2.688,2.659), (2.970,2.540), (2.895,2.544), (3.818,2.510), (2.993,2.452), (3.133,2.097), (4.216,2.268), (3.154,2.333), (2.751,2.595), (2.679,1.909), (3.573,2.102), (3.469,2.615), (2.657,2.312), (3.363,2.384), (2.793,2.192), (2.857,2.051), (3.170,2.458), (3.268,2.656), (2.788,2.352), (2.804,1.785), (3.322,2.457), (2.999,1.698), (2.597,1.809), (3.741,2.524), (3.672,2.314), (2.957,2.304), (3.337,2.378), (3.174,2.302), (3.076,2.500), (3.910,2.773), (3.422,2.551), (3.192,2.475), (3.409,2.322), (2.773,2.333), (2.896,2.129), (2.714,2.667), (3.727,2.377), (3.309,2.276), (3.151,2.624), (2.911,1.674), (2.747,2.515), (3.203,2.574), (2.848,2.523), (2.862,2.081), (3.524,2.481), (3.220,2.382), (2.867,1.952), (3.152,2.058), (3.466,2.342), (3.462,1.780), (3.734,2.481), (3.104,2.528), (2.980,2.539), (2.561,2.096), (2.999,2.312), (3.716,2.522), (2.713,1.559), (2.724,1.579), (3.369,2.385), (2.706,2.331), (2.529,1.686), (3.224,2.445), (3.362,2.596), (3.127,2.093), (3.481,2.335), (2.880,1.914), (3.347,2.328), (2.826,2.075), (3.549,2.770), (3.564,2.316), (2.663,2.368), (3.185,2.620), (3.347,2.696), (3.169,2.142), (3.202,2.581), (2.926,2.965), (3.276,2.621), (2.637,2.129), (3.344,2.796), (2.564,2.082), (3.343,2.812), (2.668,1.791), (3.072,2.302), (2.675,1.932), (3.592,2.265), (3.319,2.435), (2.911,1.914), (2.773,2.051), (3.522,2.139), (2.935,2.144), (3.153,2.609), (2.809,2.062), (3.245,2.522), (3.090,2.659), (3.420,1.800), (3.328,2.807), (2.886,2.276), (3.147,2.192), (2.854,2.643), (3.137,2.047), (2.951,2.180), (3.011,2.661), (2.735,2.104), (3.482,2.500), (2.967,2.112), (2.704,1.640), (3.065,1.928), (2.875,1.806), (3.604,2.625), (2.950,1.928), (3.587,1.703), (3.626,2.578), (2.999,2.246), (2.796,1.595), (3.468,2.637), (2.822,2.244), (2.601,2.116), (2.621,1.708), (2.797,2.044), (3.573,2.528), (3.145,2.734), (2.529,1.969), (2.980,2.029), (3.602,2.240), (2.563,1.654), (3.635,1.854), (3.343,2.189), (3.388,2.693), (3.597,2.521), (3.695,2.614), (2.809,2.126), (2.859,1.907), (2.998,2.010), (3.242,2.563), (3.162,2.669), (2.729,2.189), (3.646,2.800), (2.599,1.982), (3.328,2.621), (3.591,2.599), (2.554,1.741), (2.811,2.161), (3.113,1.944), (3.652,2.762), (3.565,2.442), (3.283,2.647), (2.671,2.334), (2.889,2.360), (3.232,2.569), (3.392,2.304), (3.217,2.607), (2.968,1.894), (3.200,2.491), (3.168,2.485), (3.276,2.311), (2.943,2.718), (3.163,2.209), (2.704,2.601), (3.399,2.766), (3.533,2.616), (3.695,2.541), (3.336,2.419), (3.115,2.490), (2.803,2.405), (3.456,2.698), (3.044,2.532), (3.793,2.457), (3.436,2.384), (2.627,2.127), (2.765,1.815), (3.567,2.174), (2.666,1.722), (3.467,2.333), (3.144,2.380), (2.884,2.699), (2.916,1.932), (3.701,2.595), (3.411,1.928), (2.544,2.022), (3.596,2.228), (3.375,2.440), (3.646,2.015), (3.189,2.306), (3.307,1.834), (3.355,2.210), (3.110,2.787), (2.702,2.149), (2.680,2.352), (3.219,2.139), (2.941,1.962), (3.732,2.456), (2.922,1.965), (2.903,2.152), (3.627,2.511), (2.844,2.567), (3.211,2.353), (3.304,2.213), (3.557,2.536), (3.369,2.147), (2.966,2.662), (3.089,2.175), (3.629,2.224), (3.187,2.583), (2.806,1.833), (2.877,1.795), (3.042,2.189), (3.133,2.696), (3.088,2.096), (3.519,2.533), (2.583,2.383), (3.613,2.519), (2.893,2.719), (3.714,2.281), (3.719,2.488), (3.279,2.607), (2.705,2.107), (2.772,1.757), (3.141,2.085), (2.749,1.997), (3.048,2.525), (3.177,2.436), (3.706,2.298), (2.547,2.369), (3.014,2.727), (2.776,1.845), (2.969,2.443), (2.952,1.858), (3.183,2.480)} {\fill[hored,opacity=0.55] \p circle (0.45pt);}
\draw[dashed,gray!55,line width=0.7pt] (2.5,0)--(2.5,5);
\draw[dashed,gray!55,line width=0.7pt] (0,2.188)--(6,2.188);
\end{scope}
\node[star,star points=5,star point ratio=2.2,draw=black,line width=0.9pt,fill=starfill,minimum size=15pt,inner sep=0pt] at (1.489,1.719) {};
\node[star,star points=5,star point ratio=2.2,draw=black,line width=0.9pt,fill=starfill,minimum size=15pt,inner sep=0pt] at (3.107,2.363) {};
\draw[line width=0.6pt] (0,0) rectangle (6,5);
\draw[line width=0.5pt] (0.000,0)--(0.000,-0.07); \node[below,font=\scriptsize] at (0.000,-0.09) {40};
\draw[line width=0.5pt] (1.000,0)--(1.000,-0.07); \node[below,font=\scriptsize] at (1.000,-0.09) {42};
\draw[line width=0.5pt] (2.000,0)--(2.000,-0.07); \node[below,font=\scriptsize] at (2.000,-0.09) {44};
\draw[line width=0.5pt] (3.000,0)--(3.000,-0.07); \node[below,font=\scriptsize] at (3.000,-0.09) {46};
\draw[line width=0.5pt] (4.000,0)--(4.000,-0.07); \node[below,font=\scriptsize] at (4.000,-0.09) {48};
\draw[line width=0.5pt] (5.000,0)--(5.000,-0.07); \node[below,font=\scriptsize] at (5.000,-0.09) {50};
\draw[line width=0.5pt] (6.000,0)--(6.000,-0.07); \node[below,font=\scriptsize] at (6.000,-0.09) {52};
\draw[line width=0.5pt] (0,0.000)--(-0.07,0.000); \node[left,font=\scriptsize] at (-0.09,0.000) {200};
\draw[line width=0.5pt] (0,0.625)--(-0.07,0.625); \node[left,font=\scriptsize] at (-0.09,0.625) {220};
\draw[line width=0.5pt] (0,1.250)--(-0.07,1.250); \node[left,font=\scriptsize] at (-0.09,1.250) {240};
\draw[line width=0.5pt] (0,1.875)--(-0.07,1.875); \node[left,font=\scriptsize] at (-0.09,1.875) {260};
\draw[line width=0.5pt] (0,2.500)--(-0.07,2.500); \node[left,font=\scriptsize] at (-0.09,2.500) {280};
\draw[line width=0.5pt] (0,3.125)--(-0.07,3.125); \node[left,font=\scriptsize] at (-0.09,3.125) {300};
\draw[line width=0.5pt] (0,3.750)--(-0.07,3.750); \node[left,font=\scriptsize] at (-0.09,3.750) {320};
\draw[line width=0.5pt] (0,4.375)--(-0.07,4.375); \node[left,font=\scriptsize] at (-0.09,4.375) {340};
\draw[line width=0.5pt] (0,5.000)--(-0.07,5.000); \node[left,font=\scriptsize] at (-0.09,5.000) {360};
\node[below,font=\footnotesize] at (3,-0.5) {$\theta_{23}$ [$^\circ$]};
\node[font=\footnotesize,rotate=90] at (-0.62,2.5) {$\delta$ [$^\circ$]};
\node[anchor=north west,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt] at (0.12,4.88) {$\delta_\nu=270^\circ$ (mu--tau reflection)};
\node[anchor=north west,font=\scriptsize\itshape,scanblue] at (0.18,4.42) {NuFIT 6.0 $1/2/3\sigma$};
\draw[draw=gray!50,fill=white,line width=0.5pt] (3.55,0.16) rectangle (5.88,1.18);
\fill[loblue] (3.79,0.96) circle (1.5pt); \node[right,font=\scriptsize] at (3.97,0.96) {LO ($N=25595$)};
\fill[hored] (3.79,0.66) circle (1.5pt); \node[right,font=\scriptsize] at (3.97,0.66) {HO ($N=18975$)};
\node[star,star points=5,star point ratio=2.2,draw=black,line width=0.9pt,fill=starfill,inner sep=1.5pt] at (3.79,0.36) {}; \node[right,font=\scriptsize] at (3.97,0.36) {benchmarks};
\end{scope}
\end{tikzpicture}%
}
\sbox{\fighistbox}{%
\begin{tikzpicture}
\begin{scope}
\begin{scope}
\clip (0.0,0) rectangle (6.0,5);
\fill[scanblue!10] (0.71,0) rectangle (5.294,5);
\fill[scanblue!16] (0.96,0) rectangle (5.016,5);
\fill[scanblue!26] (1.402,0) rectangle (2.227,5);
\fill[scanblue!26] (3.96,0) rectangle (4.685,5);
\draw[gray!70,line width=0.4pt] (0.750,0) rectangle (0.875,0.005);
\draw[gray!70,line width=0.4pt] (0.875,0) rectangle (1.000,0.290);
\draw[gray!70,line width=0.4pt] (1.000,0) rectangle (1.125,1.077);
\draw[gray!70,line width=0.4pt] (1.125,0) rectangle (1.250,1.716);
\draw[gray!70,line width=0.4pt] (1.250,0) rectangle (1.375,2.300);
\draw[gray!70,line width=0.4pt] (1.375,0) rectangle (1.500,2.872);
\draw[gray!70,line width=0.4pt] (1.500,0) rectangle (1.625,3.453);
\draw[gray!70,line width=0.4pt] (1.625,0) rectangle (1.750,4.099);
\draw[gray!70,line width=0.4pt] (1.750,0) rectangle (1.875,4.498);
\draw[gray!70,line width=0.4pt] (1.875,0) rectangle (2.000,4.507);
\draw[gray!70,line width=0.4pt] (2.000,0) rectangle (2.125,3.935);
\draw[gray!70,line width=0.4pt] (2.125,0) rectangle (2.250,3.527);
\draw[gray!70,line width=0.4pt] (2.250,0) rectangle (2.375,3.242);
\draw[gray!70,line width=0.4pt] (2.375,0) rectangle (2.500,2.967);
\draw[gray!70,line width=0.4pt] (2.500,0) rectangle (2.625,2.816);
\draw[gray!70,line width=0.4pt] (2.625,0) rectangle (2.750,2.740);
\draw[gray!70,line width=0.4pt] (2.750,0) rectangle (2.875,2.790);
\draw[gray!70,line width=0.4pt] (2.875,0) rectangle (3.000,3.280);
\draw[gray!70,line width=0.4pt] (3.000,0) rectangle (3.125,3.549);
\draw[gray!70,line width=0.4pt] (3.125,0) rectangle (3.250,3.180);
\draw[gray!70,line width=0.4pt] (3.250,0) rectangle (3.375,2.687);
\draw[gray!70,line width=0.4pt] (3.375,0) rectangle (3.500,2.277);
\draw[gray!70,line width=0.4pt] (3.500,0) rectangle (3.625,2.017);
\draw[gray!70,line width=0.4pt] (3.625,0) rectangle (3.750,1.573);
\draw[gray!70,line width=0.4pt] (3.750,0) rectangle (3.875,1.065);
\draw[gray!70,line width=0.4pt] (3.875,0) rectangle (4.000,0.566);
\draw[gray!70,line width=0.4pt] (4.000,0) rectangle (4.125,0.145);
\draw[gray!70,line width=0.4pt] (4.125,0) rectangle (4.250,0.014);
\fill[loblue,opacity=0.75] (0.750,0) rectangle (0.875,0.011);
\fill[loblue,opacity=0.75] (0.875,0) rectangle (1.000,0.289);
\fill[loblue,opacity=0.75] (1.000,0) rectangle (1.125,1.053);
\fill[loblue,opacity=0.75] (1.125,0) rectangle (1.250,1.868);
\fill[loblue,opacity=0.75] (1.250,0) rectangle (1.375,2.430);
\fill[loblue,opacity=0.75] (1.375,0) rectangle (1.500,2.875);
\fill[loblue,opacity=0.75] (1.500,0) rectangle (1.625,3.431);
\fill[loblue,opacity=0.75] (1.625,0) rectangle (1.750,3.893);
\fill[loblue,opacity=0.75] (1.750,0) rectangle (1.875,4.630);
\fill[loblue,opacity=0.75] (1.875,0) rectangle (2.000,4.580);
\fill[loblue,opacity=0.75] (2.000,0) rectangle (2.125,4.044);
\fill[loblue,opacity=0.75] (2.125,0) rectangle (2.250,3.474);
\fill[loblue,opacity=0.75] (2.250,0) rectangle (2.375,3.201);
\fill[loblue,opacity=0.75] (2.375,0) rectangle (2.500,2.946);
\fill[hored,opacity=0.75] (2.500,0) rectangle (2.625,2.684);
\fill[hored,opacity=0.75] (2.625,0) rectangle (2.750,2.748);
\fill[hored,opacity=0.75] (2.750,0) rectangle (2.875,2.832);
\fill[hored,opacity=0.75] (2.875,0) rectangle (3.000,3.145);
\fill[hored,opacity=0.75] (3.000,0) rectangle (3.125,3.428);
\fill[hored,opacity=0.75] (3.125,0) rectangle (3.250,3.194);
\fill[hored,opacity=0.75] (3.250,0) rectangle (3.375,2.859);
\fill[hored,opacity=0.75] (3.375,0) rectangle (3.500,2.443);
\fill[hored,opacity=0.75] (3.500,0) rectangle (3.625,1.906);
\fill[hored,opacity=0.75] (3.625,0) rectangle (3.750,1.584);
\fill[hored,opacity=0.75] (3.750,0) rectangle (3.875,1.195);
\fill[hored,opacity=0.75] (3.875,0) rectangle (4.000,0.534);
\fill[hored,opacity=0.75] (4.000,0) rectangle (4.125,0.136);
\fill[hored,opacity=0.75] (4.125,0) rectangle (4.250,0.018);
\draw[dashed,gray!55,line width=0.7pt] (2.500,0)--(2.500,5);
\end{scope}
\draw[line width=0.6pt] (0.0,0) rectangle (6.0,5);
\draw[line width=0.5pt] (0.000,0)--(0.000,-0.07); \node[below,font=\scriptsize] at (0.000,-0.09) {40};
\draw[line width=0.5pt] (1.000,0)--(1.000,-0.07); \node[below,font=\scriptsize] at (1.000,-0.09) {42};
\draw[line width=0.5pt] (2.000,0)--(2.000,-0.07); \node[below,font=\scriptsize] at (2.000,-0.09) {44};
\draw[line width=0.5pt] (3.000,0)--(3.000,-0.07); \node[below,font=\scriptsize] at (3.000,-0.09) {46};
\draw[line width=0.5pt] (4.000,0)--(4.000,-0.07); \node[below,font=\scriptsize] at (4.000,-0.09) {48};
\draw[line width=0.5pt] (5.000,0)--(5.000,-0.07); \node[below,font=\scriptsize] at (5.000,-0.09) {50};
\draw[line width=0.5pt] (6.000,0)--(6.000,-0.07); \node[below,font=\scriptsize] at (6.000,-0.09) {52};
\draw[line width=0.5pt] (0.0,0.000)--(-0.07,0.000); \node[left,font=\scriptsize] at (-0.09,0.000) {0};
\draw[line width=0.5pt] (0.0,0.756)--(-0.07,0.756); \node[left,font=\scriptsize] at (-0.09,0.756) {500};
\draw[line width=0.5pt] (0.0,1.513)--(-0.07,1.513); \node[left,font=\scriptsize] at (-0.09,1.513) {1000};
\draw[line width=0.5pt] (0.0,2.269)--(-0.07,2.269); \node[left,font=\scriptsize] at (-0.09,2.269) {1500};
\draw[line width=0.5pt] (0.0,3.026)--(-0.07,3.026); \node[left,font=\scriptsize] at (-0.09,3.026) {2000};
\draw[line width=0.5pt] (0.0,3.782)--(-0.07,3.782); \node[left,font=\scriptsize] at (-0.09,3.782) {2500};
\draw[line width=0.5pt] (0.0,4.539)--(-0.07,4.539); \node[left,font=\scriptsize] at (-0.09,4.539) {3000};
\node[below,font=\footnotesize] at (3.0,-0.5) {$\theta_{23}$ [$^\circ$]};
\node[font=\footnotesize,rotate=90] at (-0.95,2.5) {scan points per $0.25^\circ$};
\node[anchor=north west,font=\scriptsize,fill=white,fill opacity=0.8,text opacity=1,inner sep=2pt] at (0.12,4.88) {$\theta_{23}$ distribution, both octants};
\draw[draw=gray!50,fill=white,line width=0.5pt] (3.35,0.16) rectangle (5.88,1.18);
\fill[loblue,opacity=0.75] (3.5,0.89) rectangle (3.7,1.04); \node[right,font=\scriptsize] at (3.75,0.965) {LO, $\delta_\nu=270^\circ$};
\fill[hored,opacity=0.75] (3.5,0.6) rectangle (3.7,0.75); \node[right,font=\scriptsize] at (3.75,0.675) {HO, $\delta_\nu=270^\circ$};
\draw[gray!70,line width=0.4pt] (3.5,0.31) rectangle (3.7,0.46); \node[right,font=\scriptsize] at (3.75,0.385) {with breaking band};
\end{scope}
\end{tikzpicture}
